Non-Malleable Coding Against Bit-wise and Split-State Tampering

Non-malleable coding, introduced by Dziembowski, Pietrzak and Wichs (ICS 2010), aims for protecting the integrity of information against tampering attacks in situations where error-detection is impossible. Intuitively, information encoded by a non-malleable code either decodes to the original message or, in presence of any tampering, to an unrelated message. Dziembowski et al. show existence of non-malleable codes for any class of tampering functions of bounded size. We consider constructions of coding schemes against two well-studied classes of tampering functions: bit-wise tampering functions (where the adversary tampers each bit of the encoding independently) and split-state adversaries (where two independent adversaries arbitrarily tamper each half of the encoded sequence). 1. For bit-tampering, we obtain explicit and efficiently encodable and decodable codes of length $n$ achieving rate $1-o(1)$ and error (security) $\exp(-\tilde{\Omega}(n^{1/7}))$. We improve the error to $\exp(-\tilde{\Omega}(n))$ at the cost of making the construction Monte Carlo with success probability $1-\exp(-\Omega(n))$. Previously, the best known construction of bit-tampering codes was the Monte Carlo construction of Dziembowski et al. (ICS 2010) achieving rate ~.1887. 2. We initiate the study of seedless non-malleable extractors as a variation of non-malleable extractors introduced by Dodis and Wichs (STOC 2009). We show that construction of non-malleable codes for the split-state model reduces to construction of non-malleable two-source extractors. We prove existence of such extractors, which implies that codes obtained from our reduction can achieve rates arbitrarily close to 1/5 and exponentially small error. Currently, the best known explicit construction of split-state coding schemes is due to Aggarwal, Dodis and Lovett (ECCC TR13-081) which only achieves vanishing (polynomially small) rate.

==> NMC_explicit_fig1.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NMC_explicit_fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.39121094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53666482)%
    \put(0,0){\includegraphics[width=\unitlength]{NMC_explicit_fig1.pdf}}%
    \put(0.60217187,0.1452233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi \in \cS_n$}}}%
    \put(0.67340628,0.19626071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.01522051,0.19786784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1 \in \zo^B$}}}%
    \put(0.18143373,0.19786784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2 \in \zo^B$}}}%
    \put(0.3826341,0.19626071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.5118416,0.19806463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{n_b} \in \zo^B$}}}%
    \put(0.22331833,0.00353406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C' \in \zo^n = \zo^{n_2 B/b}$}}}%
    \put(0.704794,0.0417358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z' \in \zo^{\gamma_1 n = n_1}$}}}%
    \put(0.05793671,0.35530148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S'_1 \in \zo^b$}}}%
    \put(0.19511777,0.35530148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S'_2 \in \zo^b$}}}%
    \put(0.36463121,0.35369434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.46540498,0.35549827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S'_{n_b} \in \zo^b$}}}%
    \put(0.07300852,0.3060063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\enc_0$}}}%
    \put(0.22427872,0.28496636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\enc_0$}}}%
    \put(0.36981735,0.28720538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.52879037,0.28720538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\enc_0$}}}%
    \put(0.2076204,0.460523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\enc_2\colon \zo^k \to \zo^{n_2}$}}}%
    \put(0.18423384,0.51360827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Message: $s \in \zo^k = \zo^{k_2}$}}}%
    \put(0.11695277,0.41733268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($(\delta_2 n_2, t_2 = \gamma'_2 n_2)$-LECSS, rate = $1-\gamma_2$)}}}%
    \put(0.05196927,0.27603538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(rate = $b/B$}}}%
    \put(0.0512295,0.25236263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$= 1-\gamma_0$)}}}%
    \put(0.74447373,0.51276391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z \sim \U_{\gamma_1 r n = k_1}$}}}%
    \put(0.70855109,0.12089345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Perm$}}}%
    \put(0.78611841,0.37674002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\enc_1$}}}%
    \put(0.7659954,0.3479106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(rate = $r$,}}}%
    \put(0.55388146,0.10242975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$-wise }}}%
    \put(0.5545505,0.07873158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$-dependent}}}%
    \put(0.76701944,0.31948553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{error = $\eps_1$)}}}%
  \end{picture}%
\endgroup%

